Arrow: A Foundation Model for Causal Discovery

We introduce Arrow, a foundation model for zero-shot causal discovery on observational tabular data. Arrow factorizes a directed acyclic graph into an undirected skeleton and a topological order, guaranteeing acyclicity by construction. Given a new dataset, it uses a transformer-based architecture to contextualize variables within and across observations, then predicts skeleton edge probabilities and node order scores that together define a graph. Arrow is trained in a supervised fashion on synthetic datasets with ground-truth graphs, using an end-to-end differentiable directed edge composite likelihood induced by the skeleton-order factorization. The training distribution spans diverse graph families, functional forms, noise models, and dataset shapes. Across in- and out-of-distribution synthetic, semi-synthetic, and real datasets, Arrow matches or outperforms existing causal discovery methods at substantially lower inference cost than competitive alternatives. Our results demonstrate that large-scale pretraining on diverse synthetic data can yield zero-shot causal discovery models that are fast, accurate, and reusable on new datasets.

==> Figures/architecture.tex <==
\begin{tikzpicture}[
    font=\small,
    >={Triangle[length=2mm,width=2mm]},
    flow/.style={->, line width=1.0pt, draw=black!75, rounded corners=3pt},
    block/.style={
        draw,
        thick,
        rounded corners=2pt,
        align=center,
        inner sep=4pt,
        minimum height=1.28cm,
        text=black!75
    },
    group/.style={
        draw,
        rounded corners=2pt,
        inner sep=8pt
    }
]

% Variable embeddings block
\node[block, minimum width=2.9cm, fill=RoyalBlue!10, draw=RoyalBlue!70!black] (proj)
{
    \textbf{Scalar projection} \\
    \footnotesize Scalars to vectors
};

\node[block, minimum width=2.9cm, fill=RoyalBlue!8, draw=RoyalBlue!70!black, right=6mm of proj] (obs)
{
    \textbf{Obs. transformer} \\
    \footnotesize Within-obs. interactions
};

\node[block, minimum width=2.9cm, fill=RoyalBlue!10, draw=RoyalBlue!70!black, below=6mm of proj] (var)
{
    \textbf{Var. transformer} \\
    \footnotesize Within-var. aggregation
};

\node[block, minimum width=2.9cm, fill=RoyalBlue!10, draw=RoyalBlue!70!black, below=6mm of obs] (context)
{
    \textbf{Context transformer} \\
    \footnotesize Global contextualization
};

% Input dataset block
\coordinate (encW) at ($(proj.west)!0.5!(var.west)$);

\node[block, minimum width=2.9cm, fill=Black!10, draw=Black!70, anchor=east] (data) at ($(encW)+(-1cm,0)$)
{
    \textbf{Input dataset}
};

% Prediction head block
\node[block, minimum width=2.9cm, fill=Peach!10, draw=Peach!70!black, right=1.5cm of obs] (skel)
{
    \textbf{Skeleton head} \\
    \footnotesize Undirected edge probs.
};

\node[block, minimum width=2.9cm, fill=Peach!10, draw=Peach!70!black, below=6mm of skel] (order)
{
    \textbf{Order head} \\
    \footnotesize Node scores
};

% Output block
\node[block, minimum width=2.9cm, fill=Maroon!10, draw=Maroon!70!black, right=1.5cm of skel] (train)
{
    \textbf{Training} \\
    \footnotesize Directed edge probs.
};

\node[block, minimum width=2.9cm, fill=Maroon!10, draw=Maroon!70!black, below=6mm of train] (infer)
{
    \textbf{Inference} \\
    \footnotesize Predicted DAG
};

% Arrows
\draw[flow] (data.east) -- ++(3.5mm,0) |- (proj.west);
\draw[flow] (proj) -- (obs);
\draw[flow] (obs.south) -- ++(0,-2mm) coordinate (obsbend) -- (obsbend -| var.center) -- (var.north);
\draw[flow] (var) -- (context);
\coordinate (split) at ($(context.east)+(0.7,0)$);
\draw[line width=1.0pt, draw=black!75] (context.east) -- (split);
\draw[flow] (split) |- (skel.west);
\draw[->, line width=1.0pt, draw=black!75] (split) |- (order.west);
\coordinate (midmerge) at ($($(skel.east)!0.5!(order.east)$)+(5mm,0)$);
\coordinate (phaseSplit) at ($(midmerge)+(5mm,0)$);
\draw[line width=1.0pt, draw=black!75, rounded corners=3pt] (skel.east) -- ++(5mm,0) |- (midmerge);
\draw[line width=1.0pt, draw=black!75, rounded corners=3pt] (order.east) -- ++(5mm,0) |- (midmerge);
\draw[line width=1.0pt, draw=black!75] (midmerge) -- (phaseSplit);
\draw[flow] (phaseSplit) |- (train.west);
\draw[flow] (phaseSplit) |- (infer.west);

% Block backgrounds
\begin{pgfonlayer}{background}
    \node[group, fit=(proj)(obs)(var)(context), fill=RoyalBlue!3, draw=RoyalBlue!30] (encbox) {};
    \node[group, fit=(skel)(order), fill=Peach!3, draw=Peach!30] (headbox) {};
    \node[group, fit=(train)(infer), fill=Maroon!3, draw=Maroon!30] (phasebox) {};
\end{pgfonlayer}

% Block labels
\node[font=\bfseries\small, text=black!70]
    at ($(encbox.north)+(0,0.32)$) {Variable embeddings};

\node[font=\bfseries\small, text=black!70]
    at ($(headbox.north)+(0,0.32)$) {Prediction heads};

\node[font=\bfseries\small, text=black!70]
    at ($(phasebox.north)+(0,0.32)$) {Output};

\end{tikzpicture}
